Assessment of hybrid machine learning models for non-linear system identification of fatigue test rigs

The prediction of system responses for a given fatigue test bench drive signal is a challenging task, for which linear frequency response function models are commonly used. To account for non-linear phenomena, a novel hybrid model is suggested, which augments existing approaches using Long Short-Term Memory networks. Additional virtual sensing applications of this method are demonstrated. The approach is tested using non-linear experimental data from a servo-hydraulic test rig and this dataset is made publicly available. A variety of metrics in time and frequency domains, as well as fatigue strength under variable amplitudes, are employed in the evaluation.

==> FP_combined.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FP_combined.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{466.43078613bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.97378802)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FP_combined.pdf}}%
    \put(0.29268161,0.03377677){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}FRF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{FP_combined.pdf}}%
    \put(0.40468051,0.0336995){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Only LSTM\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{FP_combined.pdf}}%
    \put(0.59354151,0.03377678){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Hybrid 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{FP_combined.pdf}}%
    \put(0.75081586,0.03377675){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Hybrid 2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{FP_combined.pdf}}%
    \put(0.29488217,0.93799007){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Displacement\end{tabular}}}}%
    \put(0.79196688,0.93799007){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Force\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{FP_combined.pdf}}%
    \put(0.12269226,0.67000508){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}N1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{FP_combined.pdf}}%
    \put(0.20832711,0.67000508){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}N2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{FP_combined.pdf}}%
    \put(0.29396196,0.67000508){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}SL\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{FP_combined.pdf}}%
    \put(0.37959681,0.67000508){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}SL-\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{FP_combined.pdf}}%
    \put(0.46523166,0.67000508){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}SL+\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{FP_combined.pdf}}%
    \put(0.09055771,0.69234345){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.01\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{FP_combined.pdf}}%
    \put(0.09055771,0.72022559){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.02\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{FP_combined.pdf}}%
    \put(0.09055771,0.75708378){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{FP_combined.pdf}}%
    \put(0.09055771,0.78496593){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{FP_combined.pdf}}%
    \put(0.09055771,0.81284807){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{FP_combined.pdf}}%
    \put(0.09055771,0.84970627){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{FP_combined.pdf}}%
    \put(0.09055771,0.87758841){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{FP_combined.pdf}}%
    \put(0.09055771,0.90547056){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{FP_combined.pdf}}%
    \put(0.12269226,0.38228346){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}N1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{FP_combined.pdf}}%
    \put(0.20832711,0.38228346){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}N2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{FP_combined.pdf}}%
    \put(0.29396196,0.38228346){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}SL\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{FP_combined.pdf}}%
    \put(0.37959681,0.38228346){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}SL-\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{FP_combined.pdf}}%
    \put(0.46523166,0.38228346){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}SL+\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{FP_combined.pdf}}%
    \put(0.09055771,0.41929725){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.005\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{FP_combined.pdf}}%
    \put(0.09055771,0.43921055){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.01\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{FP_combined.pdf}}%
    \put(0.09055771,0.45912385){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.02\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{FP_combined.pdf}}%
    \put(0.09055771,0.48544781){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{FP_combined.pdf}}%
    \put(0.09055771,0.50536111){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{FP_combined.pdf}}%
    \put(0.09055771,0.52527441){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{FP_combined.pdf}}%
    \put(0.09055771,0.55159837){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{FP_combined.pdf}}%
    \put(0.09055771,0.57151167){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{FP_combined.pdf}}%
    \put(0.09055771,0.59142497){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{FP_combined.pdf}}%
    \put(0.09055771,0.61774893){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{FP_combined.pdf}}%
    \put(0.13826224,0.09456181){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}N1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{FP_combined.pdf}}%
    \put(0.21611211,0.09456181){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}N2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{FP_combined.pdf}}%
    \put(0.29396196,0.09456181){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}SL\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{FP_combined.pdf}}%
    \put(0.37181184,0.09456181){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}SL-\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{FP_combined.pdf}}%
    \put(0.44966169,0.09456181){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}SL+\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{FP_combined.pdf}}%
    \put(0.09055771,0.1169002){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{FP_combined.pdf}}%
    \put(0.09055771,0.19138493){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{FP_combined.pdf}}%
    \put(0.09055771,0.22346376){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{FP_combined.pdf}}%
    \put(0.09055771,0.25554259){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{FP_combined.pdf}}%
    \put(0.09055771,0.33002732){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{FP_combined.pdf}}%
    \put(0.03500653,0.80623779){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}RMS\end{tabular}}}}}%
    \put(0.03283672,0.51851615){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}PSD RMS\end{tabular}}}}}%
    \put(0.04728323,0.23079454){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Multi-Rain damage ratio\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{FP_combined.pdf}}%
    \put(0.61803657,0.67000514){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}N1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{FP_combined.pdf}}%
    \put(0.70367142,0.67000514){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}N2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{FP_combined.pdf}}%
    \put(0.78930627,0.67000514){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}SL\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{FP_combined.pdf}}%
    \put(0.87494112,0.67000514){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}SL-\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{FP_combined.pdf}}%
    \put(0.96057597,0.67000514){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}SL+\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{FP_combined.pdf}}%
    \put(0.58590202,0.69234351){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.01\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{FP_combined.pdf}}%
    \put(0.58590202,0.72022565){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.02\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{FP_combined.pdf}}%
    \put(0.58590202,0.75708383){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{FP_combined.pdf}}%
    \put(0.58590202,0.78496599){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{FP_combined.pdf}}%
    \put(0.58590202,0.81284813){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{FP_combined.pdf}}%
    \put(0.58590202,0.84970633){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{FP_combined.pdf}}%
    \put(0.58590202,0.87758847){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{FP_combined.pdf}}%
    \put(0.58590202,0.90547062){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{FP_combined.pdf}}%
    \put(0.61803657,0.38228351){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}N1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{FP_combined.pdf}}%
    \put(0.70367142,0.38228351){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}N2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{FP_combined.pdf}}%
    \put(0.78930627,0.38228351){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}SL\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{FP_combined.pdf}}%
    \put(0.87494112,0.38228351){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}SL-\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{FP_combined.pdf}}%
    \put(0.96057597,0.38228351){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}SL+\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{FP_combined.pdf}}%
    \put(0.58590202,0.4192973){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.005\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{FP_combined.pdf}}%
    \put(0.58590202,0.43921061){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.01\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{FP_combined.pdf}}%
    \put(0.58590202,0.45912391){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.02\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{FP_combined.pdf}}%
    \put(0.58590202,0.48544787){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{FP_combined.pdf}}%
    \put(0.58590202,0.50536117){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{FP_combined.pdf}}%
    \put(0.58590202,0.52527447){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{FP_combined.pdf}}%
    \put(0.58590202,0.55159843){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{FP_combined.pdf}}%
    \put(0.58590202,0.57151173){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{FP_combined.pdf}}%
    \put(0.58590202,0.59142503){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=72]{FP_combined.pdf}}%
    \put(0.58590202,0.61774899){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=73]{FP_combined.pdf}}%
    \put(0.63360655,0.09456187){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}N1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=74]{FP_combined.pdf}}%
    \put(0.71145642,0.09456187){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}N2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=75]{FP_combined.pdf}}%
    \put(0.78930627,0.09456187){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}SL\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=76]{FP_combined.pdf}}%
    \put(0.86715615,0.09456187){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}SL-\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=77]{FP_combined.pdf}}%
    \put(0.945006,0.09456187){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}SL+\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=78]{FP_combined.pdf}}%
    \put(0.58590202,0.11690026){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=79]{FP_combined.pdf}}%
    \put(0.58590202,0.19138499){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=80]{FP_combined.pdf}}%
    \put(0.58590202,0.22346382){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=81]{FP_combined.pdf}}%
    \put(0.58590202,0.25554265){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=82]{FP_combined.pdf}}%
    \put(0.58590202,0.33002738){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=83]{FP_combined.pdf}}%
    \put(0.53035086,0.80623779){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}RMS\end{tabular}}}}}%
    \put(0.52818107,0.51851616){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}PSD RMS\end{tabular}}}}}%
    \put(0.54262756,0.23079454){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Multi-Rain damage ratio\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> LSTM_tikz.tex <==
% style definition
\tikzstyle{net}=[rectangle,draw=black!100,fill=black!0, thick]
\tikzstyle{op}=[circle,draw=black!100,fill=black!20, minimum size=11, inner sep=0]

\begin{tikzpicture}

% horizontal levels
\def\Yt{3.7};  % 5
\def\Ymt{2.7}; % 4
\def\Ymm{2.7}; % 3
\def\Ymb{1.7}; % 2
\def\Yb{1}; % 1

%% vertical locations
%\def\Xpast{0};
%\def\Xci{0.8};
%\def\Xf{1.5};
%\def\Xs{3.0};
%\def\Xi{4.5};
%\def\Xo{6};
%\def\Xt{7.5};
%\def\Xu{8.5};
%\def\Xnext{9.7};

% vertical locations
\def\Xpast{0};
\def\Xci{0.8};
\def\Xf{1.2};
\def\Xs{2.5};
\def\Xi{3.5};
\def\Xo{4.5};
\def\Xt{5.4};
\def\Xu{5.9};
\def\Xnext{6.8};

% block inputs and outputs
\node (Bi) at (\Xci, \Yb-1.25) {$\V x (t_i)$};
\node (Bhp) at (\Xpast-0.5, \Yb) {$\V h (t_{i-1})$};
\node (Bcp) at (\Xpast-0.5, \Yt) {$\V c (t_{i-1})$};
\node (Bhb) at (\Xnext+0.25, \Yb) {$\V h (t_i)$};
\node (Bht) at (\Xu,\Yt+1.25) {$\V h (t_i)$};
\node (Bct) at (\Xnext+0.25, \Yt) {$\V c (t_i)$};

% networks
\node (Gf) at (\Xf, \Ymm) [net]{$G_\text{forget}$};
\node (Gs) at (\Xs, \Ymm) [net]{$G_\text{store}$};
\node (Ni) at (\Xi, \Ymb) [net]{$N_\text{in}$};
\node (Go) at (\Xo, \Ymb) [net]{$G_\text{out}$};

% nonlinearities
\node (tanh) at (\Xt, \Ymt) {$\tanh$};

% operations
\node (Mf) at (\Xf, \Yt) [op]{$\cdot$};
\node (Ms) at (\Xi, \Ymm) [op]{$\cdot$};
\node (Ai) at (\Xi, \Yt) [op]{$+$};
\node (Mo) at (\Xt, \Ymb) [op]{$\cdot$};

% inner state
\draw[->] (Bcp) -- (Mf) -- (Ai) -- (Bct);

% input lane
\draw (Bhp) -- (\Xo,\Yb);
\draw[->] (\Xt,\Yb) -- (Bhb);

% connections
\draw (Bi) -- (\Xci,\Yb);

\draw[->] (\Xf,\Yb) -- (Gf);
\draw[->] (Gf) -- (Mf);

\draw[->] (\Xs,\Yb) -- (Gs);
\draw[->] (Gs) -- (Ms);
\draw[->] (\Xi,\Yb) -- (Ni);
\draw[->] (Ni) -- (Ms);
\draw[->] (Ms) -- (Ai);

\draw[->] (\Xt,\Yt) -- (tanh);
\draw[->] (tanh) -- (Mo);
\draw (Mo) -- (\Xt,\Yb);
\draw[->] (\Xo, \Yb) -- (Go);
\draw[->] (Go) -- (Mo);

\draw (\Xu,\Yb) -- (\Xu,\Yt-0.1);
\draw[->] (\Xu,\Yt+0.1) -- (Bht);

% outer frame
\draw[draw=black, rounded corners=10, thick] (\Xf-0.8, \Yb-0.5) rectangle ++(\Xu-\Xf+1.2,\Yt);

\end{tikzpicture}

==> MR_dataset_size.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MR_vs_data.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{224.77198792bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66934061)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{MR_dataset_size.pdf}}%
    \put(0.21894043,0.09690727){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{MR_dataset_size.pdf}}%
    \put(0.36110308,0.09690727){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{MR_dataset_size.pdf}}%
    \put(0.50326579,0.09690727){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{MR_dataset_size.pdf}}%
    \put(0.64542846,0.09690727){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{MR_dataset_size.pdf}}%
    \put(0.78759116,0.09690727){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{MR_dataset_size.pdf}}%
    \put(0.9297538,0.09690727){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}200\end{tabular}}}}%
    \put(0.57434711,0.04035969){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Number of training files\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{MR_dataset_size.pdf}}%
    \put(0.15225708,0.23446367){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{MR_dataset_size.pdf}}%
    \put(0.15225708,0.49168277){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{MR_dataset_size.pdf}}%
    \put(0.15225708,0.602461){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{MR_dataset_size.pdf}}%
    \put(0.06245704,0.396511){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Multi-Rain damage ratio\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{MR_dataset_size.pdf}}%
    \put(0.78338517,0.3791544){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\{10\}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{MR_dataset_size.pdf}}%
    \put(0.78338517,0.32038234){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\{39\}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{MR_dataset_size.pdf}}%
    \put(0.78338517,0.26161025){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\{23,23\}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{MR_dataset_size.pdf}}%
    \put(0.78338517,0.20283819){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\{39,39\}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> RMS_dataset_size.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'RMS_vs_data.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{236.2244873bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63426323)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{RMS_dataset_size.pdf}}%
    \put(0.25680731,0.09220907){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{RMS_dataset_size.pdf}}%
    \put(0.39207775,0.09220907){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{RMS_dataset_size.pdf}}%
    \put(0.52734817,0.09220907){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{RMS_dataset_size.pdf}}%
    \put(0.66261859,0.09220907){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{RMS_dataset_size.pdf}}%
    \put(0.79788905,0.09220907){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{RMS_dataset_size.pdf}}%
    \put(0.93315944,0.09220907){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}200\end{tabular}}}}%
    \put(0.59498337,0.038403){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Number of training files\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{RMS_dataset_size.pdf}}%
    \put(0.19335686,0.16722131){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.025\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{RMS_dataset_size.pdf}}%
    \put(0.19335686,0.26755366){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.050\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{RMS_dataset_size.pdf}}%
    \put(0.19335686,0.36788601){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.075\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{RMS_dataset_size.pdf}}%
    \put(0.19335686,0.46821837){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{RMS_dataset_size.pdf}}%
    \put(0.19335686,0.56855073){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.125\end{tabular}}}}%
    \put(0.05942904,0.37728759){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}RMS\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{RMS_dataset_size.pdf}}%
    \put(0.79388697,0.54054477){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\{10\}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{RMS_dataset_size.pdf}}%
    \put(0.79388697,0.48462206){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\{39\}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{RMS_dataset_size.pdf}}%
    \put(0.79388697,0.42869936){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\{23,23\}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{RMS_dataset_size.pdf}}%
    \put(0.79388697,0.37277665){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\{39,39\}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> VS_FP_tikz.tex <==
%\begin{tikzpicture}[show background rectangle, inner frame xsep=0.4cm, inner frame ysep=0.5cm]
\begin{tikzpicture}

\node[draw, thick, align=left, rounded corners, minimum height=0.6cm](Input) at (0.05,0) {drive signal};
\node[draw, thick, align=left, minimum height=0.6cm](System) at (2.7,0) {test bench};
\node[draw, thick, align=left, rounded corners, minimum height=0.6cm](Output) at (5.5,0) {measurement};

\node (frc1) at (-0.4, -0.75) {$\bullet$ force};

\node (dsp2) at (5.53, -0.75) {$\bullet$ displacement};
\node [below=0.5 cm of dsp2.west,anchor=west] (frc2)  {$\bullet$ force};

\begin{scope}[->,shorten >=2pt, shorten <=2pt]
\draw [->] (Input) -- (System);
\draw [->] (System) -- (Output);

\draw [draw=orange, ->, thick] (frc1) -- (dsp2);
\draw [draw=orange, ->, thick, rounded corners=4pt] (frc1) -- (2.5,-0.75) -- (2.5,-1.25) -- (frc2);
\draw [draw=blue, ->, thick, rounded corners=4pt] (dsp2) -- (7,-0.75) -- (7,-1.25) -- (frc2);
\end{scope}

\node[text=orange, thick] at (1.3,-1.03) {FP};
\node[text=blue, thick] at (7.4,-1.03) {VS};

\end{tikzpicture}


==> VS_combined.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'VS_combined.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{235.38693237bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.91373496)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{VS_combined.pdf}}%
    \put(0.24312077,1.37778134){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}N1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{VS_combined.pdf}}%
    \put(0.41281043,1.37778134){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}N2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{VS_combined.pdf}}%
    \put(0.58250014,1.37778134){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}SL\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{VS_combined.pdf}}%
    \put(0.75218982,1.37778134){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}SL-\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{VS_combined.pdf}}%
    \put(0.92187949,1.37778134){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}SL+\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{VS_combined.pdf}}%
    \put(0.17944456,1.42204592){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.01\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{VS_combined.pdf}}%
    \put(0.17944456,1.47729575){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.02\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{VS_combined.pdf}}%
    \put(0.17944456,1.55033207){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{VS_combined.pdf}}%
    \put(0.17944456,1.60558193){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{VS_combined.pdf}}%
    \put(0.17944456,1.66083176){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{VS_combined.pdf}}%
    \put(0.17944456,1.7338681){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{VS_combined.pdf}}%
    \put(0.17944456,1.78911794){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{VS_combined.pdf}}%
    \put(0.17944456,1.84436779){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{VS_combined.pdf}}%
    \put(0.06936717,1.64773313){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}RMS\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{VS_combined.pdf}}%
    \put(0.24312077,0.80764677){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}N1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{VS_combined.pdf}}%
    \put(0.41281043,0.80764677){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}N2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{VS_combined.pdf}}%
    \put(0.58250014,0.80764677){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}SL\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{VS_combined.pdf}}%
    \put(0.75218982,0.80764677){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}SL-\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{VS_combined.pdf}}%
    \put(0.92187949,0.80764677){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}SL+\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{VS_combined.pdf}}%
    \put(0.17944456,0.85191132){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.01\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{VS_combined.pdf}}%
    \put(0.17944456,0.90716118){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.02\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{VS_combined.pdf}}%
    \put(0.17944456,0.98019753){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{VS_combined.pdf}}%
    \put(0.17944456,1.03544733){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{VS_combined.pdf}}%
    \put(0.17944456,1.09069719){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{VS_combined.pdf}}%
    \put(0.17944456,1.16373354){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{VS_combined.pdf}}%
    \put(0.17944456,1.21898341){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{VS_combined.pdf}}%
    \put(0.17944456,1.27423321){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{VS_combined.pdf}}%
    \put(0.06936718,1.07759855){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}PSD RMS\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{VS_combined.pdf}}%
    \put(0.27397344,0.23751217){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}N1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{VS_combined.pdf}}%
    \put(0.42823676,0.23751217){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}N2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{VS_combined.pdf}}%
    \put(0.58250014,0.23751217){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}SL\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{VS_combined.pdf}}%
    \put(0.73676345,0.23751217){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}SL-\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{VS_combined.pdf}}%
    \put(0.89102683,0.23751217){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}SL+\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{VS_combined.pdf}}%
    \put(0.17944456,0.28177678){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{VS_combined.pdf}}%
    \put(0.17944456,0.42937194){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{VS_combined.pdf}}%
    \put(0.17944456,0.49293773){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{VS_combined.pdf}}%
    \put(0.17944456,0.55650351){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{VS_combined.pdf}}%
    \put(0.17944456,0.70409867){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{VS_combined.pdf}}%
    \put(0.09369406,0.50746399){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Multi-Rain damage ratio\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{VS_combined.pdf}}%
    \put(0.36081806,0.13602729){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}FRF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{VS_combined.pdf}}%
    \put(0.69317507,0.13602726){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Only LSTM\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{VS_combined.pdf}}%
    \put(0.36081806,0.07146091){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Hybrid 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{VS_combined.pdf}}%
    \put(0.69317507,0.07146088){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Hybrid 2\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> VS_time_series_2c.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'VS_time_series_2c.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{203.35317993bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,2.21196456)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{VS_time_series_2c.pdf}}%
    \put(0.27598548,1.62253365){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{VS_time_series_2c.pdf}}%
    \put(0.43286085,1.62253365){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{VS_time_series_2c.pdf}}%
    \put(0.58973623,1.62253365){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{VS_time_series_2c.pdf}}%
    \put(0.74661161,1.62253365){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{VS_time_series_2c.pdf}}%
    \put(0.90348691,1.62253365){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0.58942246,1.56002999){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time in s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{VS_time_series_2c.pdf}}%
    \put(0.21021892,1.77773746){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{VS_time_series_2c.pdf}}%
    \put(0.21021892,1.90939577){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{VS_time_series_2c.pdf}}%
    \put(0.21021892,2.04105408){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0.11609849,1.92570384){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Force (x) in kN\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{VS_time_series_2c.pdf}}%
    \put(0.27598544,0.98771455){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{VS_time_series_2c.pdf}}%
    \put(0.43286075,0.98771455){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{VS_time_series_2c.pdf}}%
    \put(0.58973621,0.98771455){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{VS_time_series_2c.pdf}}%
    \put(0.74661151,0.98771455){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{VS_time_series_2c.pdf}}%
    \put(0.90348697,0.98771455){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0.58942241,0.92521088){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time in s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{VS_time_series_2c.pdf}}%
    \put(0.21021888,1.12877416){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{VS_time_series_2c.pdf}}%
    \put(0.21021888,1.24357714){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{VS_time_series_2c.pdf}}%
    \put(0.21021888,1.35838014){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{VS_time_series_2c.pdf}}%
    \put(0.21021888,1.47318312){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.11609843,1.29088472){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Force (x) in kN\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{VS_time_series_2c.pdf}}%
    \put(0.27598543,0.35289553){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{VS_time_series_2c.pdf}}%
    \put(0.43286079,0.35289553){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{VS_time_series_2c.pdf}}%
    \put(0.58973617,0.35289553){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{VS_time_series_2c.pdf}}%
    \put(0.74661155,0.35289553){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{VS_time_series_2c.pdf}}%
    \put(0.90348686,0.35289553){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0.58942241,0.29039183){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time in s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{VS_time_series_2c.pdf}}%
    \put(0.21021886,0.47872871){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{VS_time_series_2c.pdf}}%
    \put(0.21021886,0.59029457){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{VS_time_series_2c.pdf}}%
    \put(0.21021886,0.70186042){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{VS_time_series_2c.pdf}}%
    \put(0.21021886,0.81342635){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.75\end{tabular}}}}%
    \put(0.08280121,0.6560657){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Force (x) in kN\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{VS_time_series_2c.pdf}}%
    \put(0.32871838,0.19999433){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FRF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{VS_time_series_2c.pdf}}%
    \put(0.32871838,0.13503193){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Only LSTM\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{VS_time_series_2c.pdf}}%
    \put(0.73241667,0.19999436){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Hybrid 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{VS_time_series_2c.pdf}}%
    \put(0.73241667,0.13503188){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Hybrid 2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{VS_time_series_2c.pdf}}%
    \put(0.32871837,0.07006949){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Measurement\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> hybrid_schemes.tex <==
%\documentclass[tikz,border=10pt]{standalone}
%
%\usepackage{tikz}
%
%\usepackage{amsmath} % Paket für Formelsatz
%\usepackage{amssymb} % Paket für verschiedene Satzarten bei griechischen Symbolen
%\usepackage{amsfonts}
%\usepackage{amsxtra}
%
%\newcommand{\V}[1]{\underline{\boldsymbol #1}} % Vektor
%
%\begin{document}

\begin{tikzpicture}
	
	% Hybrid 1
	\def\Scale{1.0};
	\def\XInput{0};
	\def\YInput{0};
	\def\XTitle{0.7*\Scale};
	\def\YTitle{0.7*\Scale};
	\def\XLSTM{2.5*\Scale};
	\def\YFRF{1.1*\Scale};
	\def\XHybridOne{2.5*\Scale};
	
	\node (TitleOne) at (\XInput-\XTitle, \YInput+\YTitle) {\textit{hybrid 1}};
	\node[draw, thick, align=left, rounded corners, minimum height=0.6cm] (InDataOne) at (\XInput, \YInput) {input data};
	\node[draw, thick, align=left, minimum height=0.6cm] (LSTMone) at (\XInput+\XLSTM, \YInput) {LSTM};
	\node[draw, thick, align=left, minimum height=0.6cm] (FRFone) at (\XInput, \YInput - \YFRF) {FRF};
	\node[circle, draw=black!100,fill=gray!0, minimum size=13, inner sep=0] (PlusOne) at (\XInput+\XLSTM, \YInput - \YFRF) {+};
	\node[draw, thick, align=left, rounded corners, minimum height=0.6cm] (HybridOne) at (\XInput+\XLSTM+\XHybridOne, \YInput - \YFRF) {prediction};
	
	\begin{scope}[->,shorten >=1pt, shorten <=1pt]
		
	\draw[->] (InDataOne) -- (LSTMone);
	\draw[->] (InDataOne) -- (FRFone);
	\draw[->] (LSTMone) -- (PlusOne);
	\draw[->] (FRFone) -- (PlusOne);
	\draw[->] (PlusOne) -- (HybridOne);
	
	\end{scope}
	
	
	% Hybrid 2
	\def\XSchemeTwo{8.5*\Scale};
	\def\YFRFTwo{1.1*\Scale};
	\def\XLSTM{2.5*\Scale};
	\def\XHybridTwo{2.5*\Scale};
	
	\node (TitleTwo) at (\XInput+\XSchemeTwo-\XTitle, \YInput+\YTitle) {\textit{hybrid 2}};
	\node[draw, thick, align=left, rounded corners, minimum height=0.6cm] (InDataTwo) at (\XInput+\XSchemeTwo, \YInput) {input data};
	\node[draw, thick, align=left, minimum height=0.6cm] (FRFtwo) at (\XInput+\XSchemeTwo, \YInput-\YFRFTwo) {FRF};
	\node[draw, thick, align=left, minimum height=0.6cm] (LSTMtwo) at (\XInput+\XSchemeTwo+\XLSTM, \YInput -0.5*\YFRFTwo) {LSTM};
	\node[draw, thick, align=left, rounded corners, minimum height=0.6cm] (HybridTwo) at (\XInput+\XSchemeTwo+\XLSTM+\XHybridTwo, \YInput -0.5*\YFRFTwo) {prediction};
	
	\begin{scope}[->,shorten >=1pt, shorten <=1pt]
	
	\draw[->] (InDataTwo) -- (FRFtwo);
	\draw[->] (InDataTwo) -- (\XInput+\XSchemeTwo+\XLSTM, \YInput) -- (LSTMtwo);
	\draw[->] (FRFtwo) -- (\XInput+\XSchemeTwo+\XLSTM, \YInput-\YFRFTwo) -- (LSTMtwo);
	\draw[->] (LSTMtwo) -- (HybridTwo);
	
	\end{scope}
	
	%% Hybrid 2
	%\def\YSchemeTwo{4*\Scale};
	%\def\YFRFTwo{1.5*\Scale};
	%\def\XLSTM{3*\Scale};
	%\def\XHybridTwo{3*\Scale};
	%
	%\node (TitleTwo) at (\XInput-\XTitle, \YInput-\YSchemeTwo+\YTitle) {\textit{Hybrid 2}};
	%\node[rectangle,draw=gray!100,fill=gray!0] (InDataTwo) at (\XInput, \YInput-\YSchemeTwo) {Input data};
	%\node[rectangle,draw=gray!100,fill=gray!0] (FRFtwo) at (\XInput, \YInput-\YSchemeTwo-\YFRFTwo) {FRF};
	%\node[rectangle,draw=gray!100,fill=gray!0] (LSTMtwo) at (\XInput+\XLSTM, \YInput -\YSchemeTwo-0.5*\YFRFTwo) {LSTM};
	%\node[rectangle,draw=gray!100,fill=gray!0] (HybridTwo) at (\XInput+\XLSTM+\XHybridTwo, \YInput -\YSchemeTwo-0.5*\YFRFTwo) {Hybrid 2};
	%
	%\draw[->, color=gray, thin] (InDataTwo) -- (FRFtwo);
	%\draw[->, color=gray, thin] (InDataTwo) -- (\XInput+\XLSTM, \YInput -\YSchemeTwo) -- (LSTMtwo);
	%\draw[->, color=gray, thin] (FRFtwo) -- (\XInput+\XLSTM, \YInput -\YSchemeTwo-\YFRFTwo) -- (LSTMtwo);
	%\draw[->, color=gray, thin] (LSTMtwo) -- (HybridTwo);
	
\end{tikzpicture}

%\end{document}

==> hybrid_schemes_preparation.tex <==
\documentclass[tikz,border=10pt]{standalone}

\usepackage{tikz}

\usepackage{amsmath} % Paket für Formelsatz
\usepackage{amssymb} % Paket für verschiedene Satzarten bei griechischen Symbolen
\usepackage{amsfonts}
\usepackage{amsxtra}

\newcommand{\V}[1]{\underline{\boldsymbol #1}} % Vektor

\begin{document}

\begin{tikzpicture}

% Hybrid 1
\def\Scale{1.0};
\def\XInput{0};
\def\YInput{0};
\def\XTitle{0.7*\Scale};
\def\YTitle{0.7*\Scale};
\def\XLSTM{2.5*\Scale};
\def\YFRF{1*\Scale};
\def\XHybridOne{2.5*\Scale};

\node (TitleOne) at (\XInput-\XTitle, \YInput+\YTitle) {\textit{hybrid 1}};
\node[rectangle,draw=gray!100,fill=gray!0] (InDataOne) at (\XInput, \YInput) {Input data};
\node[rectangle,draw=gray!100,fill=gray!0] (LSTMone) at (\XInput+\XLSTM, \YInput) {LSTM};
\node[rectangle,draw=gray!100,fill=gray!0] (FRFone) at (\XInput, \YInput - \YFRF) {FRF};
\node[circle,draw=gray!100,fill=gray!0, minimum size=13, inner sep=0] (PlusOne) at (\XInput+\XLSTM, \YInput - \YFRF) {+};
\node[rectangle,draw=gray!100,fill=gray!0] (HybridOne) at (\XInput+\XLSTM+\XHybridOne, \YInput - \YFRF) {Prediction};

\draw[->, color=gray, thin] (InDataOne) -- (LSTMone);
\draw[->, color=gray, thin] (InDataOne) -- (FRFone);
\draw[->, color=gray, thin] (LSTMone) -- (PlusOne);
\draw[->, color=gray, thin] (FRFone) -- (PlusOne);
\draw[->, color=gray, thin] (PlusOne) -- (HybridOne);


% Hybrid 2
\def\XSchemeTwo{9*\Scale};
\def\YFRFTwo{1*\Scale};
\def\XLSTM{2.5*\Scale};
\def\XHybridTwo{2.5*\Scale};

\node (TitleTwo) at (\XInput+\XSchemeTwo-\XTitle, \YInput+\YTitle) {\textit{hybrid 2}};
\node[rectangle,draw=gray!100,fill=gray!0] (InDataTwo) at (\XInput+\XSchemeTwo, \YInput) {Input data};
\node[rectangle,draw=gray!100,fill=gray!0] (FRFtwo) at (\XInput+\XSchemeTwo, \YInput-\YFRFTwo) {FRF};
\node[rectangle,draw=gray!100,fill=gray!0] (LSTMtwo) at (\XInput+\XSchemeTwo+\XLSTM, \YInput -0.5*\YFRFTwo) {LSTM};
\node[rectangle,draw=gray!100,fill=gray!0] (HybridTwo) at (\XInput+\XSchemeTwo+\XLSTM+\XHybridTwo, \YInput -0.5*\YFRFTwo) {Prediction};

\draw[->, color=gray, thin] (InDataTwo) -- (FRFtwo);
\draw[->, color=gray, thin] (InDataTwo) -- (\XInput+\XSchemeTwo+\XLSTM, \YInput) -- (LSTMtwo);
\draw[->, color=gray, thin] (FRFtwo) -- (\XInput+\XSchemeTwo+\XLSTM, \YInput-\YFRFTwo) -- (LSTMtwo);
\draw[->, color=gray, thin] (LSTMtwo) -- (HybridTwo);

%% Hybrid 2
%\def\YSchemeTwo{4*\Scale};
%\def\YFRFTwo{1.5*\Scale};
%\def\XLSTM{3*\Scale};
%\def\XHybridTwo{3*\Scale};
%
%\node (TitleTwo) at (\XInput-\XTitle, \YInput-\YSchemeTwo+\YTitle) {\textit{Hybrid 2}};
%\node[rectangle,draw=gray!100,fill=gray!0] (InDataTwo) at (\XInput, \YInput-\YSchemeTwo) {Input data};
%\node[rectangle,draw=gray!100,fill=gray!0] (FRFtwo) at (\XInput, \YInput-\YSchemeTwo-\YFRFTwo) {FRF};
%\node[rectangle,draw=gray!100,fill=gray!0] (LSTMtwo) at (\XInput+\XLSTM, \YInput -\YSchemeTwo-0.5*\YFRFTwo) {LSTM};
%\node[rectangle,draw=gray!100,fill=gray!0] (HybridTwo) at (\XInput+\XLSTM+\XHybridTwo, \YInput -\YSchemeTwo-0.5*\YFRFTwo) {Hybrid 2};
%
%\draw[->, color=gray, thin] (InDataTwo) -- (FRFtwo);
%\draw[->, color=gray, thin] (InDataTwo) -- (\XInput+\XLSTM, \YInput -\YSchemeTwo) -- (LSTMtwo);
%\draw[->, color=gray, thin] (FRFtwo) -- (\XInput+\XLSTM, \YInput -\YSchemeTwo-\YFRFTwo) -- (LSTMtwo);
%\draw[->, color=gray, thin] (LSTMtwo) -- (HybridTwo);

\end{tikzpicture}

\end{document}

==> noise_plot_thin.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'noise_plot_thin.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{245.09481812bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61130834)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{noise_plot_thin.pdf}}%
    \put(0.20059747,0.08887188){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{noise_plot_thin.pdf}}%
    \put(0.40430923,0.08887188){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{noise_plot_thin.pdf}}%
    \put(0.60802096,0.08887188){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{noise_plot_thin.pdf}}%
    \put(0.81173273,0.08887188){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}150\end{tabular}}}}%
    \put(0.56727658,0.03701313){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time in s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{noise_plot_thin.pdf}}%
    \put(0.13536917,0.13823321){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{noise_plot_thin.pdf}}%
    \put(0.13536917,0.22626279){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{noise_plot_thin.pdf}}%
    \put(0.13536917,0.31429233){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{noise_plot_thin.pdf}}%
    \put(0.13536917,0.40232189){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{noise_plot_thin.pdf}}%
    \put(0.13536917,0.49035146){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0.05727822,0.36363301){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Force in kN\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{noise_plot_thin.pdf}}%
  \end{picture}%
\endgroup%


==> serviceload_plot_thin.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'serviceload_plot_thin.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{246.1396637bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60871338)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{serviceload_plot_thin.pdf}}%
    \put(0.20399086,0.08849463){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{serviceload_plot_thin.pdf}}%
    \put(0.32016836,0.08849463){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{serviceload_plot_thin.pdf}}%
    \put(0.43634585,0.08849463){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{serviceload_plot_thin.pdf}}%
    \put(0.5525233,0.08849463){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}300\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{serviceload_plot_thin.pdf}}%
    \put(0.66870079,0.08849463){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{serviceload_plot_thin.pdf}}%
    \put(0.78487828,0.08849463){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{serviceload_plot_thin.pdf}}%
    \put(0.90105577,0.08849463){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}600\end{tabular}}}}%
    \put(0.56911346,0.03685601){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time in s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{serviceload_plot_thin.pdf}}%
    \put(0.13903946,0.21769371){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{serviceload_plot_thin.pdf}}%
    \put(0.13903946,0.32252296){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{serviceload_plot_thin.pdf}}%
    \put(0.13903946,0.42735226){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{serviceload_plot_thin.pdf}}%
    \put(0.13903946,0.53218153){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}7.5\end{tabular}}}}%
    \put(0.05703508,0.36208942){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Force in kN\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{serviceload_plot_thin.pdf}}%
  \end{picture}%
\endgroup%


==> subsequence_combination.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'subsequence_combination.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{425.19683838bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.93333338)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{subsequence_combination.pdf}}%
    \put(0.21647879,0.56192696){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{subsequence_combination.pdf}}%
    \put(0.31926393,0.56192696){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{subsequence_combination.pdf}}%
    \put(0.42204908,0.56192696){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{subsequence_combination.pdf}}%
    \put(0.52483422,0.56192696){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}600\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{subsequence_combination.pdf}}%
    \put(0.6276194,0.56192696){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}800\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{subsequence_combination.pdf}}%
    \put(0.73040454,0.56192696){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{subsequence_combination.pdf}}%
    \put(0.83318969,0.56192696){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{subsequence_combination.pdf}}%
    \put(0.10853704,0.63293176){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{subsequence_combination.pdf}}%
    \put(0.10853704,0.71699679){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{subsequence_combination.pdf}}%
    \put(0.10853704,0.80106182){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.06352332,0.70790333){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}output channel\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{subsequence_combination.pdf}}%
    \put(0.20331668,0.64899398){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}subsequence prediction\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{subsequence_combination.pdf}}%
    \put(0.20331668,0.6179253){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}subsequence seperator\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{subsequence_combination.pdf}}%
    \put(0.21647879,0.35243145){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{subsequence_combination.pdf}}%
    \put(0.31926393,0.35243145){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{subsequence_combination.pdf}}%
    \put(0.42204908,0.35243145){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{subsequence_combination.pdf}}%
    \put(0.52483422,0.35243145){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}600\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{subsequence_combination.pdf}}%
    \put(0.6276194,0.35243145){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}800\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{subsequence_combination.pdf}}%
    \put(0.73040454,0.35243145){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{subsequence_combination.pdf}}%
    \put(0.83318969,0.35243145){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{subsequence_combination.pdf}}%
    \put(0.10853704,0.38457448){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{subsequence_combination.pdf}}%
    \put(0.10853704,0.46095835){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{subsequence_combination.pdf}}%
    \put(0.10853704,0.53734222){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0.06106602,0.46900004){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}windowing function\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{subsequence_combination.pdf}}%
    \put(0.21647879,0.08412034){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{subsequence_combination.pdf}}%
    \put(0.31926393,0.08412034){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{subsequence_combination.pdf}}%
    \put(0.42204908,0.08412034){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{subsequence_combination.pdf}}%
    \put(0.52483422,0.08412034){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}600\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{subsequence_combination.pdf}}%
    \put(0.6276194,0.08412034){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}800\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{subsequence_combination.pdf}}%
    \put(0.73040454,0.08412034){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{subsequence_combination.pdf}}%
    \put(0.83318969,0.08412034){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1200\end{tabular}}}}%
    \put(0.51250002,0.0542276){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}time in ms\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{subsequence_combination.pdf}}%
    \put(0.10853704,0.15512519){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{subsequence_combination.pdf}}%
    \put(0.10853704,0.23919019){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{subsequence_combination.pdf}}%
    \put(0.10853704,0.32325526){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.06352336,0.23009674){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}output channel\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{subsequence_combination.pdf}}%
    \put(0.20331668,0.14011872){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}combined prediction\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> subsequence_predictions_paper.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'subsequence_predictions_paper.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{425.19683838bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.86666669)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{subsequence_predictions_paper.pdf}}%
    \put(0.21647879,0.51527935){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{subsequence_predictions_paper.pdf}}%
    \put(0.31926394,0.51527935){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{subsequence_predictions_paper.pdf}}%
    \put(0.42204908,0.51527935){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{subsequence_predictions_paper.pdf}}%
    \put(0.52483423,0.51527935){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}600\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{subsequence_predictions_paper.pdf}}%
    \put(0.62761941,0.51527935){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}800\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{subsequence_predictions_paper.pdf}}%
    \put(0.73040456,0.51527935){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{subsequence_predictions_paper.pdf}}%
    \put(0.8331897,0.51527935){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{subsequence_predictions_paper.pdf}}%
    \put(0.10853704,0.58382055){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}−1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{subsequence_predictions_paper.pdf}}%
    \put(0.10853704,0.66343181){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{subsequence_predictions_paper.pdf}}%
    \put(0.10853704,0.74304307){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.0398213,0.59127346){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}subsequence\end{tabular}}}}}%
    \put(0.06352333,0.59663931){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}predictions\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{subsequence_predictions_paper.pdf}}%
    \put(0.21647879,0.31688293){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{subsequence_predictions_paper.pdf}}%
    \put(0.31926394,0.31688293){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{subsequence_predictions_paper.pdf}}%
    \put(0.42204908,0.31688293){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{subsequence_predictions_paper.pdf}}%
    \put(0.52483423,0.31688293){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}600\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{subsequence_predictions_paper.pdf}}%
    \put(0.62761941,0.31688293){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}800\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{subsequence_predictions_paper.pdf}}%
    \put(0.73040456,0.31688293){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{subsequence_predictions_paper.pdf}}%
    \put(0.8331897,0.31688293){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{subsequence_predictions_paper.pdf}}%
    \put(0.10853704,0.34862127){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{subsequence_predictions_paper.pdf}}%
    \put(0.10853704,0.42095834){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{subsequence_predictions_paper.pdf}}%
    \put(0.10853704,0.49329537){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0.03736398,0.37356631){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}windowing\end{tabular}}}}}%
    \put(0.06106601,0.38576873){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}function\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{subsequence_predictions_paper.pdf}}%
    \put(0.21647879,0.062787){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{subsequence_predictions_paper.pdf}}%
    \put(0.31926394,0.062787){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{subsequence_predictions_paper.pdf}}%
    \put(0.42204908,0.062787){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{subsequence_predictions_paper.pdf}}%
    \put(0.52483423,0.062787){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}600\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{subsequence_predictions_paper.pdf}}%
    \put(0.62761941,0.062787){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}800\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{subsequence_predictions_paper.pdf}}%
    \put(0.73040456,0.062787){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{subsequence_predictions_paper.pdf}}%
    \put(0.8331897,0.062787){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1200\end{tabular}}}}%
    \put(0.51250003,0.03289426){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}time in ms\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{subsequence_predictions_paper.pdf}}%
    \put(0.10853704,0.13132825){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}−1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{subsequence_predictions_paper.pdf}}%
    \put(0.10853704,0.21093946){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{subsequence_predictions_paper.pdf}}%
    \put(0.10853704,0.29055074){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.0398213,0.15245128){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}combined\end{tabular}}}}}%
    \put(0.06352333,0.14966025){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}prediction\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{subsequence_predictions_paper.pdf}}%
  \end{picture}%
\endgroup%


==> x_characteristic.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'x_characteristic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{146.23654175bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.17608343)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{x_characteristic.pdf}}%
    \put(0.42891296,0.14895066){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{x_characteristic.pdf}}%
    \put(0.65268587,0.14895066){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{x_characteristic.pdf}}%
    \put(0.8764589,0.14895066){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0.61275665,0.06203454){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Displacement in mm\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{x_characteristic.pdf}}%
    \put(0.22688091,0.28139547){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{x_characteristic.pdf}}%
    \put(0.22688091,0.41882412){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{x_characteristic.pdf}}%
    \put(0.22688091,0.55625283){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{x_characteristic.pdf}}%
    \put(0.22688091,0.69368149){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{x_characteristic.pdf}}%
    \put(0.22688091,0.83111017){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0.09599923,0.57286757){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Force in kN\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{x_characteristic.pdf}}%
    \put(0.53608615,1.05546656){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x-direction\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{x_characteristic.pdf}}%
    \put(0.53608615,0.96513133){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FRF data\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> y_characteristic.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'y_characteristic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{146.23654175bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.17608343)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{y_characteristic.pdf}}%
    \put(0.41307747,0.14895066){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{y_characteristic.pdf}}%
    \put(0.63635157,0.14895066){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{y_characteristic.pdf}}%
    \put(0.85962562,0.14895066){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0.61275665,0.06203454){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Displacement in mm\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{y_characteristic.pdf}}%
    \put(0.22688091,0.26123104){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{y_characteristic.pdf}}%
    \put(0.22688091,0.4056088){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{y_characteristic.pdf}}%
    \put(0.22688091,0.5499865){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{y_characteristic.pdf}}%
    \put(0.22688091,0.69436426){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{y_characteristic.pdf}}%
    \put(0.22688091,0.83874199){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0.09599923,0.57286757){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Force in kN\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{y_characteristic.pdf}}%
    \put(0.53608615,1.05546656){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}y-direction\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{y_characteristic.pdf}}%
    \put(0.53608615,0.96513133){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FRF data\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> z_characteristic.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'z_characteristic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{154.82310486bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.11085728)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{z_characteristic.pdf}}%
    \put(0.48552641,0.14068979){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{z_characteristic.pdf}}%
    \put(0.7414031,0.14068979){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.63423335,0.05859409){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Displacement in mm\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{z_characteristic.pdf}}%
    \put(0.26975846,0.27734911){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−5.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{z_characteristic.pdf}}%
    \put(0.26975846,0.42803101){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{z_characteristic.pdf}}%
    \put(0.26975846,0.57871296){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{z_characteristic.pdf}}%
    \put(0.26975846,0.72939492){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2.5\end{tabular}}}}%
    \put(0.09067507,0.54109607){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Force in kN\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{z_characteristic.pdf}}%
    \put(0.56376329,0.99692989){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}z-direction\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{z_characteristic.pdf}}%
    \put(0.56376329,0.91160469){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FRF data\end{tabular}}}}%
  \end{picture}%
\endgroup%

